Human-AI Interactions and Societal Pitfalls

When working with generative artificial intelligence (AI), users may see productivity gains, but the AI-generated content may not match their preferences exactly. To study this effect, we introduce a Bayesian framework in which heterogeneous users choose how much information to share with the AI, facing a trade-off between output fidelity and communication cost. We show that the interplay between these individual-level decisions and AI training may lead to societal challenges. Outputs may become more homogenized, especially when the AI is trained on AI-generated content, potentially triggering a homogenization death spiral. And any AI bias may propagate to become societal bias. A solution to the homogenization and bias issues is to reduce human-AI interaction frictions and enable users to flexibly share information, leading to personalized outputs without sacrificing productivity.

==> tikzFigure/ChatGPT-horizontal.tikz <==
\iffalse

\begin{tikzpicture}[
    node distance=6cm,
    auto,>=latex',
    every loop/.style={},
    block/.style = {draw, rectangle, 
    align=center,
        minimum height=1cm, 
        minimum width=2cm},
    font=\large]

    \node (rect) [block, text width=3cm, draw=none] (user) {Prompt};
    \node (rect) [block, below of=user, text width=8cm, yshift=-1.5cm, minimum height=2.5cm] (query1) {\texttt{Generate an abstract.}};
    \node (rect) [block, below of=query1, text width=8cm, yshift=-6.5cm, minimum height=2.5cm] (query2) {\texttt{Write a concise abstract for an academic journal, starting with a real-world example. Clearly explain the main findings in simple language, highlighting the positive impact of AI. Make sure to cover all key points from the paper (e.g., homogenization, death spiral, and bias) and maintain an optimistic tone.}};
    % \node (rect) [block, below of=query2, text width=5cm, yshift=-3cm, minimum height=2.5cm] (query3) {\texttt{The default prompt + "Please be optimistic as much as possible. Emphasize the positive side of AI and the possibility of avoiding negative issues."}};
    % \node (rect) [block, below of=model, yshift=3cm] (input) {Training Data};

    \node (rect) [block, right of=user, text width=3cm, draw=none, xshift=5cm] (AI) {Output};
     \node[block, right of=query1, text width=12cm, xshift=5cm, minimum height=2.5cm] (attempt1) {\texttt{...This paper explores how users' reliance on AI-generated content, despite its productivity benefits, may result in societal risks... Using a Bayesian model, we examine how users' decisions to share information with AI systems are influenced by their unique preferences, balancing fidelity of the AI output with communication costs... Over time, this behavior can lead to homogenization, where AI-generated content lacks variance compared to human-generated content. Furthermore, when AI outputs are used to train future models, this homogenization effect can worsen, potentially resulting in a "death spiral" of decreasing diversity in content. We propose that facilitating more interactive AI systems and reducing the costs of human-AI communication could mitigate these effects and preserve diversity. Additionally, we explore the impact of AI bias and demonstrate how both homogenization and bias can negatively affect societal outcomes}};
    \node[block, right of=query2, text width=12cm, xshift=5cm, minimum height=2.5cm] (attempt2) {\texttt{Imagine a journalist using AI to quickly generate an article. While this speeds up the process, the content might lean more toward a neutral tone, potentially losing the unique flair the journalist would have provided... Our research uncovers that while AI can boost productivity, its tendency to favor certain biases and defaults can lead to what we call a "homogenization death spiral."... Moreover, biases in AI can influence societal perspectives, though we find that the interaction between humans and AI can help mitigate this issue...Importantly, our work provides an optimistic outlook: improving how AI interacts with users—through more personalized and intuitive interfaces—can preserve the diversity of human preferences...}};
    % \node[block, right of=query3, text width=15cm, xshift=5cm, minimum height=2.5cm] (attempt3) {\texttt{This paper explores the societal impact of human-AI interactions, focusing on concerns like homogenization and bias. By using a Bayesian model, we identify how AI-generated content may lead to reduced diversity in outcomes. However, our findings highlight the potential for positive outcomes, where improved human-AI communication can mitigate these challenges. Thoughtful AI design and interaction strategies can preserve individual expression, ensuring AI complements rather than diminishes creativity. Decision-makers and academics can use these insights to develop AI systems that enhance productivity while safeguarding societal diversity. By fostering collaboration between AI and users, we can harness the power of AI for inclusive and personalized outputs, avoiding negative consequences.}};
    
    % \path[->] (query1) edge node {} (query2);
    \path[->] (query1) edge node {} (attempt1);
    % \path[->] (query2) edge node {} (query3);
    \path[->] (query2) edge node {} (attempt2);
    % \path[->] (query3) edge node {} (attempt3);
\end{tikzpicture}

\fi




\begin{tikzpicture}
% % Add axis labels
% \node[rotate=90, anchor=center, font=\bfseries\large] at (-6, 3) {prompt};
% \node[rotate=90, anchor=center, font=\bfseries\large] at (-6, -3) {Generated abstract};

% Draw left brace for prompts and text

\draw[decorate, decoration={brace, amplitude=8pt, mirror}, thick]
    (-6, 5) -- (-6, 1.00)
    node[midway, xshift=-12pt, rotate=90, font=\fontsize{12}{14}\selectfont\bfseries] {prompt};

\draw[decorate, decoration={brace, amplitude=8pt, mirror}, thick]
    (-6, 0.75) -- (-6, -8.25) node[midway, xshift=-12pt, rotate=90, font=\fontsize{12}{14}\selectfont\bfseries] {Generated abstract};

% Add prompt boxes with different fonts, sizes, and text wrapping
\node[font=\fontsize{12}{14}\selectfont\itshape, text width=11cm, align=center] (p1) at (0, 3) {Generate an abstract};
\node[font=\fontsize{12}{14}\selectfont\itshape, text width=11cm, align=center, right=0.5cm of p1] (p2) {Write a concise abstract for an Informs-related academic journal. Clearly explain the main findings in simple language, avoid “fancy” wording, and highlight the positive impact of AI. Be technical but not overly technical. Make sure to cover all key points from the paper (e.g., Bayesian model, homogenization, death spiral, and bias) and maintain an optimistic tone. Make sure not to go over 150 words.};

% Add generated text boxes with different styles and text wrapping
%ABSTRACT 1
\node[font=\fontsize{12}{12}\selectfont\rmfamily, text width=11cm, align=center] at (0,-3.75) {Generative AI tools such as large language models (LLMs) can significantly boost productivity, but they also introduce subtle societal risks. This paper models human-AI interaction as a communication problem in which users trade off effort (communication cost) for personalization (output fidelity). We show that users with more common preferences tend to accept AI’s default outputs with minimal interaction, while more unique users either engage in costly communication to improve fidelity or avoid AI altogether. This selective usage leads to homogenization—a systemic reduction in output diversity. We further show that as AI-generated content is used to train future AI systems, a "homogenization death spiral" can emerge, where diversity continues to diminish over time. Our model also evaluates the consequences of AI bias, showing that biases in the AI's prior can lead to unequal utility losses across users and potentially skew societal outcomes. However, improving the ease of communication with AI and allowing users to express their preferences more flexibly can mitigate both homogenization and bias. These findings highlight the importance of designing AI systems that support expressive human-AI collaboration to preserve diversity and equity in content generation};

%ABSTRACT 2
\node[font=\fontsize{12}{12}\selectfont\rmfamily, text width=11cm, align=center] at (11.5,-2.5) {
Generative AI tools boost productivity by helping users complete tasks quickly with minimal input. We develop a Bayesian model to study how users interact with AI, balancing the effort to express their preferences (communication cost) with how closely the AI output matches their intent (fidelity). Our model shows that users with common preferences rely more on default AI outputs, while those with unique preferences invest more effort or opt out entirely. This leads to homogenization—less diversity in AI-generated content. Over time, if AI trains on its own outputs, this can trigger a “death spiral” where diversity keeps shrinking. We also analyze AI bias and show that censoring extreme preferences harms users more than mild directional bias. Encouraging richer human-AI interaction—through better interfaces or customization—can limit bias and preserve diversity. Overall, our results highlight how thoughtful AI design can combine efficiency with inclusivity.
};

\end{tikzpicture}

==> tikzFigure/fig3_2_Eoutput.tikz <==
\begin{tikzpicture}
    \begin{axis}[%
            xmin = -5, xmax = 5,
            ymin = -5, ymax = 5,
            xtick distance = 1,
            table/col sep=comma,
            width=0.8\textwidth,
            height=0.45\textwidth,
            title=test,
            xlabel style={align=center},
            xlabel={user preference $\truth$ \\ (b)},
            ylabel={},
            legend cell align = {left},
            legend style={at={(0.02,0.8)},anchor=west, fill opacity=0.8},
            title = {},
            font = \large
        ]

        % Coloring the areas based on the conditions
        \fill[magenta!10] (axis cs:-5,-5) rectangle (axis cs:-4.05855,5);
        \fill[yellow!10] (axis cs:-4.05855,-5) rectangle (axis cs:-0.86,5);
        \fill[red!0] (axis cs:-0.86,-5) rectangle (axis cs:0.86,5);
        \fill[yellow!10] (axis cs:0.86,-5) rectangle (axis cs:4.05855,5);
        \fill[magenta!10] (axis cs:4.05855,-5) rectangle (axis cs:5,5);

        \addplot [green, line width=0.5mm, opacity=0.9] table[x=theta,y=theta]{PlotData/optimal_resultsEoutput.csv};
        \addplot [red, line width=0.25mm, opacity=0.9] {0};
        \addplot [blue, line width=0.5mm, opacity=0.9] table[x=theta,y=E_output]{PlotData/optimal_resultsEoutput.csv};
        \addplot [blue, line width=0.5mm, opacity=0.9] table[x=theta,y=E_output1]{PlotData/optimal_resultsEoutput.csv};
        \addplot [blue, line width=0.5mm, opacity=0.9] table[x=theta,y=E_output2]{PlotData/optimal_resultsEoutput.csv};

        \legend{
            user preference $\truth$,
            AI's default output $\truMean$,
            expected output $\EE{\pi(\cdot|\truth)}{\outcome}$,
        }
        \draw [black, densely dashed, line width=0.5mm, opacity=0.9] (0.86,-5) -- (0.86,5);
        \draw [black, densely dashed, line width=0.5mm, opacity=0.9] (-0.86,-5) -- (-0.86,5);
        \draw [black, dotted, line width=0.5mm, opacity=0.9] (4.05855,-5) -- (4.05855,5);
        \draw [black, dotted, line width=0.5mm, opacity=0.9] (-4.05855,-5) -- (-4.05855,5);
    \end{axis}

\end{tikzpicture}

==> tikzFigure/fig3_optimal_results.tikz <==
\begin{tikzpicture}
    \begin{axis}[%
            xmin = -5, xmax = 5,
            ymin = -0.1, ymax = 1.5,
            xtick distance = 1,
            table/col sep=comma,
            width=0.8\textwidth,
            height=0.45\textwidth,
            title=test,
            xlabel style={align=center},
            xlabel={user preference $\truth$ \\ (a)},
            ylabel={},
            legend cell align = {left},
            legend style={at={(0.02,0.8)},anchor=west, fill opacity=0.8},
            title = {},
            font = \large
        ]

        % Coloring the areas based on the conditions
        \fill[magenta!10] (axis cs:-5,-2) rectangle (axis cs:-4.05855,2);
        \fill[yellow!10] (axis cs:-4.05855,-2) rectangle (axis cs:-0.86,2);
        \fill[red!0] (axis cs:-0.86,-2) rectangle (axis cs:0.86,2);
        \fill[yellow!10] (axis cs:0.86,-2) rectangle (axis cs:4.05855,2);
        \fill[magenta!10] (axis cs:4.05855,-2) rectangle (axis cs:5,2);

        \addplot [green, line width=0.5mm, opacity=1] table[x=theta,y=error]{PlotData/optimal_results.csv};
        \addplot [red, line width=0.5mm, opacity=0.9] table[x=theta,y=cost]{PlotData/optimal_results.csv};
        \addplot [blue, loosely dotted, line width=0.8mm, opacity=0.9] table[x=theta,y=value]{PlotData/optimal_results.csv};
        \addplot [green, line width=0.5mm, opacity=0.9] table[x=theta,y=errorGamma]{PlotData/optimal_results.csv};
        \addplot [green, line width=0.5mm, opacity=0.9] table[x=theta,y=errorGamma2]{PlotData/optimal_results.csv};

        \legend{
            fidelity error $\costQual^\star$,
            communication cost $\costParam \costEffort^\star$,
            utility loss $\obj^\star$,
        }
        \draw [black, densely dashed, line width=0.5mm, opacity=0.9] (0.86,-0.1) -- (0.86,1.5);
        \draw [black, densely dashed, line width=0.5mm, opacity=0.9] (-0.86,-0.1) -- (-0.86,1.5);
        \draw [black, dotted, line width=0.5mm, opacity=0.9] (4.05855,-0.1) -- (4.05855,1.5);
        \draw [black, dotted, line width=0.5mm, opacity=0.9] (-4.05855,-0.1) -- (-4.05855,1.5);
    \end{axis}

\end{tikzpicture}

==> tikzFigure/fig5_var_lowG.tikz <==
\begin{tikzpicture}
    \begin{axis}[%
            xmin = 0, xmax = 3,
            ymin = 0.2, ymax = 1,
            xtick distance = 0.5,
            table/col sep=comma,
            width=0.8\textwidth,
            height=0.45\textwidth,
            title=test,
            xlabel={cost of human-AI interactions $\costParam$},
            ylabel style={align=center},
            ylabel={diversity of outputs\\$\VV(\outcome)$},
            legend cell align = {left},
            legend pos = south west,
            legend style={fill opacity=0.8},
            title = {},
            font = \large
        ]
        \addplot [blue, thick] table[x=gamma,y=var_G1]{PlotData/variance_results.csv};
        \addplot [orange, thick] table[x=gamma,y=var_G1.5]{PlotData/variance_results.csv};
        \addplot [red, thick] table[x=gamma,y=var_G2]{PlotData/variance_results.csv};
        \addplot [purple, thick, dashed] table[x=gamma,y=var_G200]{PlotData/variance_results.csv};
        % \addplot +[dashed, mark=none] coordinates {(25.75, 0.8) (25.75, 1.0)};
        % \addplot[mark=*] coordinates {(25.75,0.8)} node[pin=150:{$\hat{N}_A$}]{} ;
        \legend{
        $\costHumanOnly = 1$,
        $\costHumanOnly = 1.5$,
        $\costHumanOnly = 2$,
        $\costHumanOnly = \infty$
        }
    \end{axis}
\end{tikzpicture}

==> tikzFigure/fig8_1_resultSigmaA.tikz <==
\begin{tikzpicture}
    \begin{axis}[%
            xmin = 0, xmax = 6,
            ymin = 0.14, ymax = 0.9,
            xtick distance = 1,
            table/col sep=comma,
            width=0.8\textwidth,
            height=0.45\textwidth,
            title=test,
            xlabel style={align=center},
            xlabel={AI's prior variance $\aSD^2$ \\ (a)},
            ylabel style={align=center},
            ylabel={population utility loss, $\PL$},
            legend cell align = {left},
            legend pos = north east,
            legend style={fill opacity=0.8},
            title = {},
            font = \large
        ]
        \draw [black, dashed, line width=0.5mm, opacity=0.9] (1,0) -- (1,1);
        
        % \addplot [blue, thick] table[x=sigmaA,y=value]{PlotData/ResultsSigmaA.csv};
        \addplot [blue, thick, smooth] table[x=sigmaA,y=gamma0.1]{PlotData/LossmuA_0.csv};
        \addplot [orange, thick, smooth] table[x=sigmaA,y=gamma0.3]{PlotData/LossmuA_0.csv};
        \addplot [red, thick, smooth] table[x=sigmaA,y=gamma0.5]{PlotData/LossmuA_0.csv};
        \addplot [green, thick, smooth] table[x=sigmaA,y=gamma1.0]{PlotData/LossmuA_0.csv};
        \addplot [purple, thick, smooth] table[x=sigmaA,y=gamma1.5]{PlotData/LossmuA_0.csv};
        
        \addplot[mark=*] coordinates {(1.3,0.153001175672755)} node[]{} ;
        \addplot[mark=*] coordinates {(1.5,0.291159002481224)} node[]{} ;
        \addplot[mark=*] coordinates {(1.7,0.374016705500883)} node[]{} ;
        \addplot[mark=*] coordinates {(1.9,0.498127394507586)} node[]{} ;
        \addplot[mark=*] coordinates {(2.1,0.572855029873921)} node[]{} ;
        \legend{
            $\costParam = 0.1$,
            $\costParam = 0.3$,
            $\costParam = 0.5$,
            $\costParam = 1.0$,
            $\costParam = 1.5$,
        }
    \end{axis}
\end{tikzpicture}

==> tikzFigure/fig8_resultDiffSigmaA.tikz <==
\begin{tikzpicture}
    \begin{axis}[%
            xmin = -10, xmax = 10,
            ymin = -0.6, ymax = 0.25,
            xtick distance = 2.5,
            table/col sep=comma,
            width=0.8\textwidth,
            height=0.45\textwidth,
            title=test,
            xlabel style={align=center},
            xlabel={user preference $\truth$ \\ (b)},
            ylabel style={align=center},
            ylabel={difference in utility loss $\optobj$\\with increased $\aSD$},
            % legend cell align = {left},
            % legend pos = north east,
            % legend style={fill opacity=0.8},
            title = {},
            font = \large
        ]

        % Coloring the areas based on the conditions
        \fill[green!10] (axis cs:-10,-5) rectangle (axis cs:-1.3,5);
        \fill[red!20] (axis cs:-1.3,-5) rectangle (axis cs:-0.9,5);
        \fill[red!20] (axis cs:0.9,-5) rectangle (axis cs:1.3,5);
        \fill[green!10] (axis cs:1.3,-5) rectangle (axis cs:10,5);
        
        % \addplot [green, thick] table[x=theta,y=errorDiff]{PlotData/SigmaADiff.csv};
        % \addplot [red, thick] table[x=theta,y=costDiff]{PlotData/SigmaADiff.csv};
        \addplot [blue, thick, forget plot] table[x=theta,y=valueDiff]{PlotData/SigmaADiff.csv};
        \draw [black, dashed, line width=0.5mm, opacity=0.9] (-10,0) -- (10,0);

         % Adding legend entries for the colored areas
        \addlegendimage{area legend, fill=green!10}
        \addlegendentry{better off users}
        \addlegendimage{area legend, fill=red!20}
        \addlegendentry{worse off users}
        \addlegendimage{area legend, fill=white!90}
        \addlegendentry{indifferent users}
    \end{axis}
\end{tikzpicture}

==> tikzFigure/fig9_biasGamma.tikz <==
\begin{tikzpicture}
    \begin{axis}[%
            xmin = 0, xmax = 3,
            ymin = 0.0, ymax = 0.7,
            xtick distance = 0.5,
            table/col sep=comma,
            width=0.8\textwidth,
            height=0.45\textwidth,
            title=test,
            xlabel={cost of human-AI interactions $\costParam$},
            ylabel style={align=center},
            ylabel={societal bias\\$|\EE{\truDist(\cdot)}{\outcome} - \truMean|$},
            legend cell align = {left},
            legend pos = north west,
            legend style={fill opacity=0.8},
            title = {},
            font = \large
        ]
        \addplot [blue, thick] table[x=gamma,y=Gamma1.0]{PlotData/GammamuA_1SigAs_1.csv};
        \addplot [orange, thick] table[x=gamma,y=Gamma1.5]{PlotData/GammamuA_1SigAs_1.csv};
        \addplot [red, thick] table[x=gamma,y=Gamma2.0]{PlotData/GammamuA_1SigAs_1.csv};
        \addplot [purple, thick, dashed] table[x=gamma,y=Gamma2000.0]{PlotData/GammamuA_1SigAs_1.csv};
        % \addplot +[dashed, mark=none] coordinates {(25.75, 0.8) (25.75, 1.0)};
        % \addplot[mark=*] coordinates {(25.75,0.8)} node[pin=150:{$\hat{N}_A$}]{} ;
        \legend{
        $\costHumanOnly = 1$,
        $\costHumanOnly = 1.5$,
        $\costHumanOnly = 2$,
        $\costHumanOnly = \infty$
        }
    \end{axis}
\end{tikzpicture}

==> tikzFigure/humanChoiceOptout_a.tikz <==
\begin{tikzpicture}
    \begin{axis}[%
            xmin = -5, xmax = 5,
            ymin = 0, ymax = 15,
            table/col sep=comma,
            width=7cm,
            height=4.9cm,
            xlabel={user type $\truth$},
            ylabel={cost},
            legend cell align = {left},
            legend pos = north east,
            legend style={fill opacity=0.8, font=\scriptsize},
            title = {},
            font = \small
        ]
        % types whose loss exceeds Gamma(theta) at all three iterations (PlotData/humanChoice_Lt.csv)
        \addplot [draw=none, fill=gray!20, forget plot] coordinates {(-1.27,0) (-0.64,0) (-0.64,15) (-1.27,15)} -- cycle;
        \addplot [draw=none, fill=gray!20, forget plot] coordinates {(0.64,0) (1.27,0) (1.27,15) (0.64,15)} -- cycle;
        \addplot [black, very thick] table[x=theta,y=Gamma]{PlotData/humanChoice_Lt.csv};
        \addplot [blue!25, thick] table[x=theta,y=L_early]{PlotData/humanChoice_Lt.csv};
        \addplot [blue!55, thick] table[x=theta,y=L_mid]{PlotData/humanChoice_Lt.csv};
        \addplot [blue!90!black, thick] table[x=theta,y=L_low]{PlotData/humanChoice_Lt.csv};
        \legend{
        {$\costHumanOnly(\truth)$},
        {$L_t$ early},
        {$L_t$ mid-descent},
        {$L_t$ low point}
        }
    \end{axis}
\end{tikzpicture}


==> tikzFigure/humanChoiceOptout_b.tikz <==
\begin{tikzpicture}
    \begin{axis}[%
            xmin = 0, xmax = 51,
            ymin = 0.4, ymax = 0.9,
            table/col sep=comma,
            unbounded coords=discard,
            width=7cm,
            height=4.9cm,
            xlabel={round $t$},
            ylabel={diversity of outputs $\VV(\outcome_t)$},
            ylabel style={align=center},
            legend cell align = {left},
            legend pos = south west,
            legend style={fill opacity=0.8, font=\scriptsize},
            title = {},
            font = \small
        ]
        \addplot [orange, very thick] table[x=round,y=var_mod]{PlotData/humanChoice_var.csv};
        \addplot [blue, very thick, dashed] table[x=round,y=var_steep]{PlotData/humanChoice_var.csv};
        \addplot [teal, very thick, dashdotted] table[x=round,y=var_dec]{PlotData/humanChoice_var.csv};
        % Var(theta)=1 benchmark is off-scale with ymax=0.9; restore if ymax >= 1:
        % \addplot [gray, dotted, thick, forget plot] coordinates {(0,1) (51,1)};
        % \node[gray, font=\normalsize, anchor=north east] at (axis cs:50,0.995) {$\VV(\truth)$};
        \addplot [gray!60, dotted, forget plot] coordinates {(0,0.4922) (51,0.4922)};
        \legend{
        moderate increase (cycles),
        steep increase (no recovery),
        decreasing (stable floor)
        }
    \end{axis}
\end{tikzpicture}

